Annealing Gaussian into ReLU: a New Sampling Strategy for Leaky-ReLU RBM

Restricted Boltzmann Machine (RBM) is a bipartite graphical model that is used as the building block in energy-based deep generative models. Due to numerical stability and quantifiability of the likelihood, RBM is commonly used with Bernoulli units. Here, we consider an alternative member of exponential family RBM with leaky rectified linear units -- called leaky RBM. We first study the joint and marginal distributions of leaky RBM under different leakiness, which provides us important insights by connecting the leaky RBM model and truncated Gaussian distributions. The connection leads us to a simple yet efficient method for sampling from this model, where the basic idea is to anneal the leakiness rather than the energy; -- i.e., start from a fully Gaussian/Linear unit and gradually decrease the leakiness over iterations. This serves as an alternative to the annealing of the temperature parameter and enables numerical estimation of the likelihood that are more efficient and more accurate than the commonly used annealed importance sampling (AIS). We further demonstrate that the proposed sampling algorithm enjoys faster mixing property than contrastive divergence algorithm, which benefits the training without any additional computational cost.

==> gaussian.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{tikzpicture}[scale=0.4]
\begin{axis}[every axis plot post/.append style={
	mark=none,domain=-1:1,samples=50,smooth}, % All plots: from -2:2, 50 samples, smooth, no marks
	axis x line*=bottom, % no box around the plot, only x and y axis
	axis y line*=left, % the * suppresses the arrow tips
	ymin=0,
	xtick={4,6.5}
	] % extend the axes a bit to the right and top
	\addplot[very thick, blue] {gauss(0,0.7)};
	\addplot[very thick, red] {gauss(0,1)};
	\draw[dashed] (0, 0) -- (0,250) node[below] {};
	\draw[dashed] (200, 0) -- (200,250) node[below] {};
	\end{axis}
\end{tikzpicture}


==> region.tex <==
\usetikzlibrary{arrows,intersections}

\begin{tikzpicture}[scale=0.32]
    \draw (0,0) -- (6,6)  ; 
    \draw (2,6) -- (8,0)  ; 
	\draw (-1, 1.5) -- (9, 1.5)  ; 
	 \node [draw=none, color=red] at (6.3,6.3) {\normalsize $W_1$};
	 \node [draw=none, color=red] at (8.5,-0.4) {\normalsize $W_2$};
	 \node [draw=none, color=red] at (9.6,1.6) {\normalsize $W_3$};
	 \node [draw=none] at (4,2.5) {\small $R_1$};
	 \node [draw=none] at (4,0) {\small $R_2$};
	 \node [draw=none] at (8.5,0.75) {\small $R_3$};
	 \node [draw=none] at (8,4) {\small $R_4$};
	 \node [draw=none] at (4,5.6) {\small $R_5$};
	 \node [draw=none] at (0,4) {\small $R_6$};
	 \node [draw=none] at (-0.5,0.75) {\small $R_7$};
\end{tikzpicture}


==> toy.tex <==
\tdplotsetmaincoords{70}{90}
%
\begin{tikzpicture}[scale=1,tdplot_main_coords,>=latex, x={(1,-0.5,0)}]
	% plotting the coordinate system before the diamond to make it appear covered
	% setting the x-vector to x={(1,-0.5,0)} enables to plot a non orthogonal coordinate system
	\draw[thick,->] (-2,0,0)--(2,0,0) node[anchor=north east]{$x$};
	\draw[->, thick] (0,-2,0)--(0,2,0) node[anchor=north east]{$y$};
	\draw[thick,->] (0,0,-1.5)--(0,0,1.5) node[anchor=north east]{$z$};
	% drawing the planes
	\fill[blue, opacity=0.3] (-1.5,0,-0.5) -- (-1.5,0,0.5) -- (1.5,0,0.5) -- (1.5,0,-0.5) --cycle;
	\fill[blue, opacity=0.3] (0.5,-1.5,0) -- (-0.5,-1.5,0) -- (-0.5,1.5,0) -- (0.5,1.5,0) --cycle;
	\fill[blue, opacity=0.3] (0,0.5,-1.2) -- (0,-0.5,-1.2) -- (0,-0.5,1.2) --(0,0.5,1.2) -- cycle;
	% annotation
	\node at (0,1.5,1) {\large$\mathbb{R}^3$};
	\node at (1.6,0,-0.5) {\normalsize$W_1$};
	\node at (0.5,1.6,0) {\normalsize$W_2$};
	\node at (0,0.5,1.3) {\normalsize$W_3$};
\end{tikzpicture}


